STRING: A Schema-Thinking Robot Agent That Learns from Embodied Experience in a Multiphysics World

Dexterous robots usually learn deformable, contact-rich tasks from teleoperated demonstrations, and the resulting policy works only where the data reached. Robot agents built on large language models need no such data, but they accumulate skills that overfit to the task they were found on. We argue that an agent is all you need for dexterous manipulation if it learns as people do, by abstracting physical schemas from embodied experience instead of collecting skills. We present STRING, a system in which a schema-based robot agent gains this experience in STRING World, a multiphysics engine we built from scratch. STRING World gives each class of material its own solver, from elastic solids and thin shells to fracturing, granular and liquid matter, strings with audio, and air, and simulates them together with the robot in one scene, covering more kinds of matter than simulators such as MuJoCo and Isaac Sim. It returns the physical quantities it computes, such as contact reactions and solver state, to the agent as observables. From one human demonstration, the agent rehearses the task in STRING World and abstracts physical schemas, whose roles, relations, phases and force ranges are predicates over the observables. The schemas and their subgoals carry from simulation to reality, where the robot reproduces the task from a real-time 3D reconstruction of the scene, with no teleoperation data or policy network. On a bimanual dexterous robot, STRING reaches 50.0% average success over ten tasks, from knotting a rope to flying a paper plane with a hair dryer, against 2.5% for the best general-purpose agent given the same demonstration and STRING World. On the four hardest tasks it reaches 43.8%, against 27.5% for the best fine-tuned policy.

==> sections/figure_multimodal.tex <==
\begin{figure*}[t]
\centering
\resizebox{\textwidth}{!}{\figfont
\begin{tikzpicture}[x=1cm, y=1cm,
  fr/.style={inner sep=0pt, outer sep=0pt, append after command={\pgfextra{\draw[fgInk, line width=0.4pt] (\tikzlastnode.south west) rectangle (\tikzlastnode.north east);}}},
  tbadge/.style={fill=white, draw=fgInk, line width=0.3pt, inner sep=1.1pt, text height=4.1pt, text depth=1.1pt, font=\fontsize{5.6}{6}\selectfont},
  nbadge/.style={fill=white, draw=fgInk, line width=0.3pt, inner sep=1.1pt, text height=4.1pt, text depth=1.1pt, font=\fontsize{5.6}{6}\selectfont\bfseries},
  pbadge/.style={fill=fgHi, text=white, inner sep=1.2pt, text height=4.0pt, text depth=1.0pt, font=\fontsize{5.3}{6}\selectfont\bfseries},
  catlbl/.style={rotate=90, font=\fontsize{6.8}{8}\selectfont\bfseries, text=fgOrange},
  ghdr/.style={anchor=base, font=\fontsize{7.8}{8}\selectfont\bfseries, text=fgInk},
]
\def\W{18.08}
\def\a{2.93}\pgfmathsetmacro\h{\a/1.6}\def\g{0.06}
\def\yT{-0.18}
\pgfmathsetmacro\yG{\yT-2*\h-\g-0.2}
\fill[fgGrey] (0,\yT) rectangle (\W,\yG);
\foreach \j/\t in {0/Cables, 1/Cloth and cards, 2/{Paper, plastic creases}, 3/Liquids, 4/Air and audio, 5/Elastoplastic solids}
  \node[ghdr] at ({0.1+\a/2+\j*(\a+\g)},0) {\t};
\foreach \j/\i/\img/\n/\s in {
    0/0/rope/Knot the rope/articulated rope,
    0/1/shoelace/Tie the shoelace/cable FEM,
    1/0/shirt/Fold the T-shirt/cloth FEM,
    1/1/cards/Shuffle the cards/{thin shells, AL contact},
    2/0/foldplane/Fold the paper plane/plastic hinges,
    2/1/box/Fold the box/plastic hinges,
    3/0/water/Pour water/liquid MPM,
    3/1/pipette/Use the pipette/liquid + air pressure,
    4/0/plane/Fly the paper plane/shell + air,
    4/1/harp/Play the harp/strings + audio,
    5/0/bread/Serve the bread/damage MPM,
    5/1/snow/Make a snowball/granular MPM}{
  \node[fr, anchor=north west] (t\j\i) at ({0.1+\j*(\a+\g)},{\yT-0.1-\i*(\h+\g)}) {\includegraphics[width=\a cm]{figures/sim/sim10_\img.jpg}};
  \node[nbadge, anchor=north west] at ($(t\j\i.north west)+(0.05,-0.05)$) {\n};
  \node[tbadge, anchor=south east] at ($(t\j\i.south east)+(-0.05,0.05)$) {\s};
}
\pgfmathsetmacro\yH{\yG-0.42}
\node[ghdr] at (\W/2,\yH+0.12) {Three materials over time};
\def\sw{5.90}\def\sg{0.19}\def\fw{1.78}\def\fg{0.07}
\pgfmathsetmacro\fh{\fw/1.6}
\pgfmathsetmacro\yS{\yH-0.06}
\foreach \i/\lab/\pre/\tag/\pa/\pb/\pc in {
    0/Air/gas/thin shell + air/aim/air jet/flies,
    1/Snow/snow/granular MPM/scoop/press/keeps shape,
    2/Cards/cards/52 thin shells/bend/interleave/square}{
  \pgfmathsetmacro\xs{\i*(\sw+\sg)}
  \fill[fgGrey] (\xs,\yS) rectangle (\xs+\sw,\yS-\fh-0.16);
  \fill[fgPeach] (\xs,\yS) rectangle (\xs+0.36,\yS-\fh-0.16);
  \node[catlbl] at (\xs+0.18,\yS-\fh/2-0.08) {\lab};
  \foreach \k/\p in {0/\pa, 1/\pb, 2/{\pc}}{
    \node[fr, anchor=north west] (h\i\k) at ({\xs+0.44+\k*(\fw+\fg)},\yS-0.08) {\includegraphics[width=\fw cm]{figures/highlight/\pre_\k.jpg}};
    \node[pbadge, anchor=north west] at ($(h\i\k.north west)+(0.04,-0.04)$) {\p};
  }
  \node[tbadge, anchor=south west] at ($(h\i0.south west)+(0.04,0.04)$) {\tag};
}
\end{tikzpicture}}
\caption{\textbf{One simulator, many materials.} \textbf{Top:} twelve simulated tasks in \simname{}, grouped by dominant material and labeled with their material models; each object takes the solver of its material in a shared scene. \textbf{Bottom:} three materials over time: a paper plane held in front of a hair dryer, blown off the hand by the air jet (red) and landing at the target marked on the table (red cross), snow scooped and pressed into shape, and a riffle shuffle of 52 thin-shell cards.}
\label{fig:multimodal}
\end{figure*}


==> sections/figure_real.tex <==
\begin{figure*}[t]
\centering
\resizebox{\textwidth}{!}{\figfont
\begin{tikzpicture}[x=1cm, y=1cm,
  fr/.style={inner sep=0pt, outer sep=0pt, append after command={\pgfextra{\draw[fgInk, line width=0.4pt] (\tikzlastnode.south west) rectangle (\tikzlastnode.north east);}}},
  ghdr/.style={anchor=base, font=\fontsize{7.8}{8}\selectfont\bfseries, text=fgInk},
  shdr/.style={anchor=base, font=\fontsize{6.4}{7}\selectfont, text=fgSub},
  scpill/.style={anchor=base, fill=fgHi!14, draw=fgHi, line width=0.6pt, rounded corners=3pt, inner xsep=3pt, inner ysep=1.6pt, text height=5.6pt, text depth=1.6pt, text=fgHi, font=\fontsize{7.0}{8}\selectfont\bfseries},
  hop/.style={-{Stealth[length=3.6pt,width=3.4pt]}, line width=0.8pt, fgHi},
]
\def\lw{1.10}\def\w{2.143}\pgfmathsetmacro\h{\w*350/624}\def\g{0.05}\def\hw{0.56}
\def\yT{-0.62}
\pgfmathsetmacro\xH{\lw+0.06}                       %
\pgfmathsetmacro\xS{\xH+\w+0.2+\hw}                 %
\pgfmathsetmacro\xR{\xS+3*\w+2*\g+0.2+\hw}          %
\pgfmathsetmacro\yB{\yT-4*\h-3*\g-0.2}
\fill[fgLav]  (\xH,\yT) rectangle (\xH+\w+0.2,\yB);
\fill[fgGrey] (\xS,\yT) rectangle (\xS+3*\w+2*\g+0.2,\yB);
\fill[fgLav]  (\xR,\yT) rectangle (18.08,\yB);
\node[ghdr] at (\xH+0.1+\w/2,0) {Human};
\node[shdr] at (\xH+0.1+\w/2,-0.33) {demonstration};
\node[ghdr] at (\xS+0.1+1.5*\w+\g,0) {\simname{}};
\node[shdr] at (\xS+0.1+1.5*\w+\g,-0.33) {rehearsal, rendered from the robot's head camera};
\node[ghdr] at ({(\xR+18.08)/2},0) {Real robot};
\node[shdr] at ({(\xR+18.08)/2},-0.33) {rollout};
\foreach \i/\pre/\la/\lb/\sr/\tm in {
    0/shoelace/Tie the/shoelace/25\%/15.8 min,
    1/tshirt/Fold the/T-shirt/60\%/9.1 min,
    2/box/Fold/the box/40\%/3.7 min,
    3/air/Fly the/paper plane/30\%/5.9 min}{
  \pgfmathsetmacro\tp{\yT-0.1-\i*(\h+\g)}
  \fill[fgPeach] (0,{\tp+(\i==0 ? 0.1 : 0)}) rectangle (\lw,{\tp-\h-(\i==3 ? 0.1 : 0)});
  \node[anchor=north, align=center, inner sep=0pt, font=\fontsize{6.6}{7.6}\selectfont\bfseries, text=fgInk] at (\lw/2,\tp-0.10) {\la\\\lb};
  \node[anchor=south, inner sep=0pt, font=\fontsize{9.4}{10}\selectfont\bfseries, text=fgHi] at (\lw/2,\tp-\h+0.30) {\sr};
    \node[anchor=south, inner sep=0pt, font=\fontsize{5.8}{6}\selectfont, text=fgSub] at (\lw/2,\tp-\h+0.10) {avg \tm};

  \node[fr, anchor=north west] at (\xH+0.1,\tp) {\includegraphics[width=\w cm]{figures/r2s2r/\pre_human.jpg}};
  \foreach \k in {0,1,2}{
    \node[fr, anchor=north west] at ({\xS+0.1+\k*(\w+\g)},\tp) {\includegraphics[width=\w cm]{figures/r2s2r/\pre_sim\k.jpg}};
    \node[fr, anchor=north west] at ({\xR+0.1+\k*(\w+\g)},\tp) {\includegraphics[width=\w cm]{figures/r2s2r/\pre_real\k.jpg}};
  }
  \draw[hop] (\xH+\w+0.24,\tp-\h/2) -- (\xS-0.04,\tp-\h/2);
  \draw[hop] (\xS+3*\w+2*\g+0.24,\tp-\h/2) -- (\xR-0.04,\tp-\h/2);
}
\end{tikzpicture}}
\caption{\textbf{From human demonstration to real robot.} Each row is one task with its real-robot success rate and average execution time. From the human demonstration (left) the agent rehearses the task in \simname{} (middle, rendered from the robot's head camera in a scene matched to the lab), and then performs it on the real robot (right); the simulated and real frames follow the same subgoals.}
\label{fig:real}
\end{figure*}


==> sections/figure_schema.tex <==
\begin{figure*}[t]
\input{sections/icons_schema}
\providecommand{\scfld}{\figmono\fontsize{5.3}{6.3}\selectfont\bfseries}
\ifdefined\screcbox\else\newsavebox{\screcbox}\fi
\sbox{\screcbox}{\figfont\fontsize{5.4}{6.4}\selectfont\color{fgInk}%
\setlength{\tabcolsep}{0pt}\renewcommand{\arraystretch}{1.0}%
\begin{tabular}{@{}p{1.30cm}@{}p{5.40cm}@{}}
\scfld id & {\figmono schema\_environment\_support\_handoff}\\[1.6pt]
\scfld name & {\fontsize{6.2}{7}\selectfont\scshape\bfseries Support Redistribution}\hfill\textcolor{fgSub}{candidate experience}\\
 & \textit{Complete the support transfer first, then withdraw the hand.}\\[1.6pt]
\scfld context & Two hands support a flexible object, place it on an environment support and release it step by step.\\[1.6pt]
\scfld roles & \begin{tabular}[t]{@{}p{1.92cm}@{}p{1.50cm}@{}p{1.98cm}@{}}
\textcolor{fgSub}{role} & \textcolor{fgTeal}{\bfseries rope runs} & \textcolor{fgBlueD}{\bfseries card shuffle}\\
releasing hand & {\figmono left\_robot} & left hand\\
other support hand & {\figmono right\_robot} & right hand\\
environment support & {\figmono table} & table\\
placed object & {\figmono rope} & deck
\end{tabular}\\[1.6pt]
\scfld guidance & \textcolor{fgSub}{consider adjustment:} adjust how the object lands, check that the load has transferred and idle fingers can exit, then release step by step. \textcolor{fgSub}{Not sufficient:} table contact count or one frame's upward force.\\[1.6pt]
\scfld evidence & \begin{tikzpicture}[x=1cm, y=1cm, baseline={(0,-0.055)}]
  \def\sx{0.125}%
  \draw[fgTab, line width=0.3pt] (0,-0.38) -- (12*\sx,-0.38);
  \foreach \v in {0,5,10}{\draw[fgTab, line width=0.3pt] (\v*\sx,-0.38) -- (\v*\sx,-0.42); \node[anchor=north, inner sep=0.5pt, font=\fontsize{5.0}{5}\selectfont, text=fgSub] at (\v*\sx,-0.41) {\v};}
  \node[anchor=north, inner sep=0.5pt, font=\fontsize{5.0}{5}\selectfont, text=fgSub] at (12*\sx,-0.41) {N};
  \draw[fgHi, line width=0.8pt, -{Stealth[length=2.2pt, width=2.3pt]}] (5.297*\sx,0) -- (10.851*\sx-0.05,0);
  \fill[white] (5.297*\sx,0) circle (0.042); \draw[fgHi, line width=0.5pt] (5.297*\sx,0) circle (0.042); \fill[fgHi] (10.851*\sx,0) circle (0.048);
  \draw[fgSub, line width=0.8pt, -{Stealth[length=2.2pt, width=2.3pt]}] (4.234*\sx,-0.24) -- (1.131*\sx+0.05,-0.24);
  \fill[white] (4.234*\sx,-0.24) circle (0.042); \draw[fgSub, line width=0.5pt] (4.234*\sx,-0.24) circle (0.042); \fill[fgSub] (1.131*\sx,-0.24) circle (0.048);
  \node[anchor=west, inner sep=0pt, font=\figmono\fontsize{5.0}{6}\selectfont] at (12*\sx+0.10,0) {table\_\_force\_z\_N\enspace 5.30$\,\to\,$10.85};
  \node[anchor=west, inner sep=0pt, font=\figmono\fontsize{5.0}{6}\selectfont] at (12*\sx+0.10,-0.24) {right\_robot\_\_force\_z\_N\enspace 4.23$\,\to\,$1.13};
\end{tikzpicture}

\end{tabular}}%
\centering
\resizebox{\textwidth}{!}{\figfont
\begin{tikzpicture}[x=1cm, y=1cm,
  ghdr/.style={anchor=base west, inner sep=0pt, font=\fontsize{7.8}{8}\selectfont\bfseries, text=fgInk},
  raw/.style={anchor=east, inner sep=0pt, font=\figmono\fontsize{5.9}{7}\selectfont, text=fgInk},
  e/.style={line width=0.55pt, out=0, in=180, looseness=0.75},
  chip/.style={inner sep=1.1pt, text height=3.7pt, text depth=0.9pt, font=\fontsize{5.0}{5}\selectfont\bfseries, rounded corners=0.6pt},
]
\def\yTop{-0.32}\def\yBot{-5.20}
\node[ghdr] at (0.10,0) {Level 0\hspace{0.35em}\textcolor{fgSub}{\mdseries quantities}};
\node[ghdr] at (2.62,0) {Level 1\hspace{0.35em}\textcolor{fgSub}{\mdseries events}};
\node[ghdr] at (5.50,0) {Level 2\hspace{0.35em}\textcolor{fgSub}{\mdseries physical schemas}};
\node[ghdr] at (9.02,0) {Level 3\hspace{0.35em}\textcolor{fgSub}{\mdseries tasks}};
\definecolor{dimLen}{RGB}{122,90,192}%
\definecolor{dimVel}{RGB}{200,74,140}%
\definecolor{dimForce}{RGB}{196,58,52}%
\definecolor{dimAngle}{RGB}{150,112,58}%
\definecolor{dimEnergy}{RGB}{210,146,22}%
\foreach \i/\t/\s/\u/\c in {0/position/{\mathbf x}/m/dimLen, 1/velocity/{\mathbf v}/{m/s}/dimVel, 2/force/{\mathbf f_c}/N/dimForce, 3/contact/{\mathbf p_c}/m/dimLen, 4/slip/{u_t}/m/dimLen}{
  \pgfmathsetmacro\yy{-0.98-0.90*\i}
  \node[circle, fill=\c, inner sep=0pt, minimum size=0.33cm, text=white, font=\fontsize{6.0}{7}\selectfont] (r\i) at (1.72,\yy) {$\s$};
  \node[raw] at (1.47,\yy+0.055) {\t};
  \node[anchor=east, inner sep=0pt, font=\fontsize{5.0}{5}\selectfont, text=\c] at (1.47,\yy-0.17) {[\u]};
}
\foreach \j/\t/\p/\c in {0/lift stalls/evLiftStalls/fgTeal, 1/lift supported/evLiftSupported/fgTeal, 2/grip lost/evGripLost/fgTeal, 3/contact shifts/evContactShifts/fgTeal, 4/load transfer/evLoadTransfer/fgTeal, 5/hand release/evHandRelease/fgTeal}{
  \pgfmathsetmacro\yy{-0.88-0.71*\j}
  \node[draw=\c, line width=0.6pt, fill=white, minimum width=2.45cm, minimum height=0.52cm, inner sep=0pt, rounded corners=1pt] (e\j) at (3.725,\yy) {};
  \draw[fgTab, line width=0.3pt] (3.05,\yy+0.20) -- (3.05,\yy-0.20);
  \pic[scale=0.40] at (2.58,\yy-0.20) {\p};
  \node[anchor=west, inner sep=0pt, font=\fontsize{6.2}{7}\selectfont, text=fgInk] at (3.13,\yy) {\t};
}
\foreach \k/\n/\p/\g/\yy in {
  0/Directional Support/scDirectionalSupport/{Support depends on direction and contact layout, not only on squeeze.}/-1.235,
  1/Contact Identity/scContactIdentity/{Total contact coming back does not mean the original region is gripped again.}/-2.655,
  2/Support Redistribution/scSupportRedistribution/{Complete the support transfer first, then withdraw the manipulating hand.}/-4.075}{
  \ifnum\k=2
    \node[draw=fgHi, line width=0.9pt, fill=white, minimum width=2.95cm, minimum height=1.20cm, inner sep=0pt, rounded corners=1.5pt] (s\k) at (6.975,\yy) {};
  \else
    \node[draw=fgTeal, line width=0.6pt, fill=white, minimum width=2.95cm, minimum height=1.20cm, inner sep=0pt, rounded corners=1.5pt] (s\k) at (6.975,\yy) {};
  \fi
  \node[anchor=base west, inner sep=0pt, font=\fontsize{6.4}{7}\selectfont\scshape\bfseries, text=fgInk] at (5.60,\yy+0.36) {\n};
  \pic[scale=0.56] at (5.60,\yy-0.39) {\p};
  \node[anchor=north west, inner sep=0pt, text width=2.14cm, align=left, font=\fontsize{5.1}{5.9}\selectfont, text=fgInk] at (6.28,\yy+0.25) {\hyphenpenalty=10000\exhyphenpenalty=10000\relax\g};
  \node[chip, fill=fgTeal, text=white] at (6.20,\yy-0.60) {formed on rope};
}
\node[chip, fill=white, draw=fgTeal, line width=0.5pt, text=fgTeal] at (7.95,-1.235-0.60) {retained};
\node[chip, fill=white, draw=fgTeal, line width=0.5pt, text=fgTeal] at (7.95,-2.655-0.60) {retained};
\node[chip, fill=fgHi, text=white] at (7.80,-4.075-0.60) {reused on cards};
\node[anchor=north east, fill=white, draw=fgSub, line width=0.4pt, rounded corners=1.6pt, inner xsep=2pt, inner ysep=1.3pt, text height=4.4pt, text depth=1.2pt, text=fgSub, font=\fontsize{5.4}{6}\selectfont\itshape] at (10.90,-0.42) {{\upshape\faEye}\hspace{2pt}visualization only};
\node[inner sep=0pt, outer sep=0pt, anchor=north west] (tR) at (9.08,-0.95) {\includegraphics[width=1.80cm]{figures/schema/asm_rope.jpg}};
\draw[fgTeal, line width=0.9pt] (tR.south west) rectangle (tR.north east);
\node[chip, fill=fgTeal, text=white, anchor=north west] at ($(tR.north west)+(0.05,-0.05)$) {1\,\,rope};
\node[anchor=north west, inner sep=0pt, text width=1.85cm, align=left, font=\fontsize{5.4}{6.3}\selectfont] at ($(tR.south west)+(0,-0.07)$) {\textbf{Knot the rope}\\\textcolor{fgTeal}{schemas formed}};
\node[inner sep=0pt, outer sep=0pt, anchor=north west] (tC) at (9.08,-3.05) {\includegraphics[width=1.80cm]{figures/schema/asm_cards.jpg}};
\draw[fgBlueD, line width=0.9pt] (tC.south west) rectangle (tC.north east);
\node[chip, fill=fgBlueD, text=white, anchor=north west] at ($(tC.north west)+(0.05,-0.05)$) {2\,\,cards};
\node[anchor=north west, inner sep=0pt, text width=1.85cm, align=left, font=\fontsize{5.4}{6.3}\selectfont] at ($(tC.south west)+(0,-0.07)$) {\textbf{New task: shuffle}\\\textcolor{fgTeal}{schemas recalled}};
\begin{scope}[on background layer]
\fill[fgGrey] (0,\yTop) rectangle (5.13,\yBot);
\fill[fgLav]  (5.33,\yTop) rectangle (10.98,\yBot);
\foreach \a/\b in {0/0, 1/0, 0/1, 2/1, 3/2, 4/2, 3/3, 2/4, 2/5, 3/5}
  \draw[e, fgTeal] (r\a.east) to (e\b.west);
\foreach \a/\b/\dy in {0/0/0.20, 1/0/-0.20, 2/1/0.20, 3/1/-0.20, 4/2/0.20, 5/2/-0.20}
  \draw[e, fgTeal] (e\a.east) to ($(s\b.west)+(0,\dy)$);
\foreach \b/\y in {0/-1.35, 1/-1.65, 2/-1.95}
  \draw[e, fgTeal, line width=0.7pt] (s\b.east) to (9.08,\y);
\draw[e, fgTeal, line width=0.5pt, dash pattern=on 1.6pt off 1.1pt] (s0.east) to (9.08,-3.29);
\draw[e, fgTeal, line width=0.5pt, dash pattern=on 1.6pt off 1.1pt] (s1.east) to (9.08,-3.49);
\draw[e, fgHi, line width=1.2pt] (s2.east) to (9.08,-3.71);
\end{scope}
\begin{scope}[font=\fontsize{5.4}{6}\selectfont]
\draw[fgTeal, line width=0.9pt] (0.14,-4.98) -- (0.50,-4.98); \node[anchor=west, inner sep=0pt] at (0.56,-4.98) {formed on the rope, then recalled};
\draw[fgHi, line width=1.2pt] (5.50,-4.98) -- (5.86,-4.98); \node[anchor=west, inner sep=0pt] at (5.92,-4.98) {schema reused on the new task};
\end{scope}
\def\px{11.12}\def\pr{18.10}
\fill[black] (\px,\yTop) rectangle (\pr,\yTop-0.40);
\node[anchor=base west, text=white, font=\fontsize{6.9}{7}\selectfont\bfseries] at (\px+0.14,\yTop-0.27) {Schema record};
\node[anchor=base east, text=fgTab, font=\fontsize{6.0}{7}\selectfont] at (\pr-0.12,\yTop-0.27) {what the agent stores: one JSON record per schema};
\draw[black, line width=0.5pt, fill=white] (\px,\yTop-0.40) rectangle (\pr,\yBot);
\node[anchor=north west, inner sep=0pt] at (\px+0.14,\yTop-0.53) {\usebox{\screcbox}};
\end{tikzpicture}}
\caption{\textbf{Physical schemas transfer across tasks.} \textbf{Left:} a visualization of the four levels. The agent reads physical quantities computed by \simname{} (level~0), detects events in them (level~1) and relates the events into physical schemas (level~2), which it reuses on later tasks (level~3): three schemas formed while knotting the rope are recalled when shuffling cards, where \schema{Support Redistribution} guides how the deck is set down and released. \textbf{Right:} what the agent actually stores, the JSON record of \schema{Support Redistribution}, with the evidence from the simulated observables.}
\label{fig:schema}
\end{figure*}


==> sections/figure_solvers.tex <==
\begin{figure*}[t]
\centering
{\figfont
\begin{tikzpicture}[x=1cm, y=1cm,
  fr/.style={inner sep=0pt, outer sep=0pt, append after command={\pgfextra{\draw[fgInk, line width=0.4pt] (\tikzlastnode.south west) rectangle (\tikzlastnode.north east);}}},
  tbadge/.style={fill=white, draw=fgInk, line width=0.3pt, inner sep=1.1pt, text height=4.1pt, text depth=1.1pt, font=\fontsize{5.6}{6}\selectfont},
  nbadge/.style={fill=white, draw=fgInk, line width=0.3pt, inner sep=1.1pt, text height=4.1pt, text depth=1.1pt, font=\fontsize{5.6}{6}\selectfont\bfseries},
  pbadge/.style={fill=fgHi, text=white, inner sep=1.3pt, text height=4.1pt, text depth=1.1pt, font=\fontsize{5.6}{6}\selectfont\bfseries},
  catlbl/.style={rotate=90, font=\fontsize{7.2}{8}\selectfont\bfseries, text=fgOrange},
  ghdr/.style={anchor=base, font=\fontsize{7.8}{8}\selectfont\bfseries, text=fgInk},
  dbox/.style={draw, rounded corners=1.5pt, align=center, inner sep=1.8pt, line width=0.4pt, font=\fontsize{6.3}{7.3}\selectfont, minimum height=0.88cm},
  dflow/.style={->, >={Latex[length=3pt,width=2.6pt]}, draw=fgInk!80, line width=0.45pt},
  dlbl/.style={inner sep=0.8pt, font=\fontsize{6.3}{7}\selectfont},
]
\def\w{10.4}\def\h{1.8353}\def\g{0.06}
\def\xs{0}\def\xb{0.48}\def\xd{11.08}\def\xr{17.4}
\def\yT{-0.18}
\pgfmathsetmacro\cx{(\xd+\xr-0.1)/2}
\node[ghdr] at ({\xb+0.1+\w/2},0) {Shell--air coupling and water over time};
\node[ghdr] at (\cx,0) {One step of each solver};
\fill[fgGrey] (\xb,\yT) rectangle (\xr,{\yT-2*\h-\g-0.2});
\pgfmathsetmacro\ta{\yT-0.1}
\fill[fgPeach] (\xs,\yT) rectangle (\xs+0.42,\ta-\h);
\node[catlbl] at (\xs+0.21,\ta-\h/2) {Air + Shell};
\node[fr, anchor=north west] (air) at (\xb+0.1,\ta) {\includegraphics[width=\w cm]{figures/highlight/air_strip}};
\node[nbadge, anchor=north west] at ($(air.north west)+(0.05,-0.05)$) {Glide the paper plane};
\node[tbadge, anchor=south west] at ($(air.south west)+(1.75,0.05)$) {shell + air};
\draw[fill=white, draw=fgInk, line width=0.4pt] (\xd,\ta) rectangle (\xr-0.1,\ta-\h);
\begin{scope}[shift={(\cx,\ta-\h/2)}]
\node[dbox, fill=fgPeach!70, draw=fgOrange!80, anchor=east] (S) at (-0.1,0) {\textbf{Shell} (FEM)\\ $\min_{\mathbf v}\,e_s+\tfrac12\|N\mathbf v-\hat\nu\|_\beta^2$\\ with contact and friction};
\node[dbox, fill=fgLav, draw=fgBlueD!80, anchor=west] (A) at (0.1,0) {\textbf{Air} (octree)\\ $(L+C\beta^{-1}C^{\top})\,q=-\bar r$\\ Robin condition at the walls};
\draw[dflow] (S.north) -- ++(0,0.08) -| node[dlbl,pos=0.25,above] {$\nu=N\mathbf v$, the sheet's normal speed} (A.north);
\draw[dflow] (A.south) -- ++(0,-0.08) -| node[dlbl,pos=0.25,below] {$J=C^{\top}q=-\nabla e_a$, the pressure impulse} (S.south);
\end{scope}
\pgfmathsetmacro\tw{\ta-\h-\g}
\fill[fgPeach] (\xs,\tw) rectangle (\xs+0.42,{\tw-\h-0.1});
\node[catlbl] at (\xs+0.21,\tw-\h/2) {Water};
\node[fr, anchor=north west] (wat) at (\xb+0.1,\tw) {\includegraphics[width=\w cm]{figures/highlight/water_strip}};
\foreach \k/\p in {0/impact, 1/splash, 2/breakup, 3/settling}
  \node[pbadge, anchor=south west] at ({\xb+0.1+\k*\w/4+0.05},{\tw-\h+0.05}) {\p};
\node[nbadge, anchor=north west] at ($(wat.north west)+(0.05,-0.05)$) {Use the pipette};
\node[tbadge, anchor=south west] at ({\xb+0.1+0.05},{\tw-\h+0.38}) {MPM water};
\draw[fill=white, draw=fgInk, line width=0.4pt] (\xd,\tw) rectangle (\xr-0.1,\tw-\h);
\begin{scope}[shift={(\cx,\tw-\h/2)}]
\node[dbox, fill=fgLav, draw=fgBlueD!80, anchor=east] (P) at (-0.1,0) {\textbf{Particles}\\ $J_p\leftarrow J_p\big(1+h\,\mathrm{tr}\,\mathbf C_p\big)$\\ $p_p=K\big(J_p^{-\gamma}-1\big)/\gamma$};
\node[dbox, fill=fgGrey, draw=fgInk!55, anchor=west] (G) at (0.1,0) {\textbf{Grid}\\ $\mathbf v_i^+=\Pi_i\big(\mathbf v_i+h\,\mathbf f_i/m_i\big)$\\ colliders $\Pi_i$ with friction};
\draw[dflow] (P.north) -- ++(0,0.08) -| node[dlbl,pos=0.25,above] {P2G\ \ $m_i\mathbf v_i=\textstyle\sum_pw_{ip}m_p\big(\mathbf v_p+\mathbf C_p(\mathbf x_i-\mathbf x_p)\big)$} (G.north);
\draw[dflow] (G.south) -- ++(0,-0.08) -| node[dlbl,pos=0.25,below] {G2P\ \ $\mathbf v_p\leftarrow\textstyle\sum_iw_{ip}\mathbf v_i^+$ with a FLIP share $\chi$} (P.south);
\end{scope}
\end{tikzpicture}}
\caption{\textbf{Shell--air coupling and water in \simname{}.} Top, snapshots of a paper plane in the jet of a hair dryer overlaid in one image, with the air visualized by red and white dye, solved by ADMM on $\min_{\mathbf v}e_s(\mathbf v)+e_a(N\mathbf v)$, where the shell gives the air its normal speed $\nu=N\mathbf v$, the air returns the impulse $J=C^{\top}q$, and $\|\cdot\|_\beta$ is weighted by the penalties $\beta_f$. Bottom, water poured into a beaker over one second and one MPM step, with $\mathbf f_i$ the node force of the Tait pressure and gravity and $\chi$ the FLIP share.}
\label{fig:solvers}
\end{figure*}


==> sections/icons.tex <==
\tikzset{
  il/.style={line width=0.42pt, line cap=round, line join=round, draw=fgInk},
  ia/.style={il, draw=fgHi, -{Stealth[length=1.5pt, width=1.6pt]}},
  ib/.style={il, -{Stealth[length=1.5pt, width=1.6pt]}},
  pics/Contact/.style={code={\fill[fgInk] (0.27,0.5) circle (0.21); \draw[il] (0.71,0.5) circle (0.21); \fill[fgHi] (0.49,0.5) circle (0.085);}},
  pics/Compression/.style={code={\filldraw[il, fill=fgPeach] (0.16,0.35) rectangle (0.84,0.65); \draw[ia] (0.5,1.04) -- (0.5,0.69); \draw[ia] (0.5,-0.04) -- (0.5,0.31);}},
  pics/Elasticity/.style={code={\draw[il] (0,0.5) -- (0.13,0.5) -- (0.21,0.82) -- (0.36,0.18) -- (0.5,0.82) -- (0.64,0.18) -- (0.79,0.82) -- (0.87,0.5) -- (1,0.5);}},
  pics/Damping/.style={code={\draw[il] (0,0.5) -- (0.47,0.5); \draw[il, line width=0.8pt] (0.47,0.3) -- (0.47,0.7); \draw[il] (0.28,0.82) -- (0.74,0.82) -- (0.74,0.18) -- (0.28,0.18); \draw[il] (0.74,0.5) -- (1,0.5);}},
  pics/Recovery/.style={code={\draw[il, line width=0.9pt] (0.04,0.80) -- (0.96,0.80); \draw[il, dash pattern=on 0.8pt off 0.7pt] (0.04,0.80) .. controls (0.30,0.05) and (0.70,0.05) .. (0.96,0.80); \draw[ia] (0.5,0.30) -- (0.5,0.72);}},
  pics/Tension/.style={code={\draw[il, line width=0.9pt] (0.3,0.5) -- (0.7,0.5); \draw[ia] (0.3,0.5) -- (-0.02,0.5); \draw[ia] (0.7,0.5) -- (1.02,0.5); \fill[fgInk] (0.3,0.5) circle (0.075) (0.7,0.5) circle (0.075);}},
  pics/Bending/.style={code={\draw[il, line width=0.9pt] (0.02,0.74) .. controls (0.34,0.2) and (0.66,0.2) .. (0.98,0.74); \draw[ia] (0.5,1.04) -- (0.5,0.46);}},
  pics/Friction/.style={code={\draw[il] (0,0.24) -- (1,0.24); \foreach \u in {0.16,0.38,0.60,0.82} \draw[il, line width=0.3pt] (\u,0.24) -- (\u-0.12,0.06); \filldraw[il, fill=fgPeach] (0.22,0.24) rectangle (0.62,0.62); \draw[ib] (0.64,0.43) -- (1.02,0.43); \draw[ia] (0.58,0.82) -- (0.18,0.82);}},
  pics/Slip/.style={code={\draw[il] (0,0.24) -- (1,0.24); \foreach \u in {0.16,0.38,0.60,0.82} \draw[il, line width=0.3pt] (\u,0.24) -- (\u-0.12,0.06); \filldraw[il, fill=fgPeach] (0.52,0.24) rectangle (0.92,0.62); \draw[il, draw=fgHi] (0.06,0.52) -- (0.40,0.52) (0.16,0.36) -- (0.42,0.36) (0.10,0.68) -- (0.38,0.68);}},
  pics/Constraint/.style={code={\draw[il] (0.80,0.02) -- (0.80,0.98); \foreach \v in {0.12,0.34,0.56,0.78} \draw[il, line width=0.3pt] (0.80,\v) -- (0.98,\v+0.16); \filldraw[il, fill=fgPeach] (0.58,0.5) circle (0.21); \draw[ib] (0.0,0.5) -- (0.34,0.5);}},
  pics/Support/.style={code={\draw[il] (0.04,0.36) -- (0.96,0.36); \foreach \u in {0.18,0.40,0.62,0.84} \draw[il, line width=0.3pt] (\u,0.36) -- (\u-0.12,0.18); \filldraw[il, fill=fgPeach] (0.27,0.36) rectangle (0.73,0.86); \draw[ia] (0.5,0.42) -- (0.5,0.80);}},
  pics/Containment/.style={code={\draw[il, line width=0.6pt] (0.12,0.92) -- (0.2,0.12) -- (0.8,0.12) -- (0.88,0.92); \fill[fgHi] (0.5,0.40) circle (0.18);}}
}


==> sections/teaser.tex <==
\begin{strip}
\centering
\vspace{-3.4em}
\input{sections/icons}\input{sections/logo}\input{sections/icons_schema}
{\figfont
\begin{tikzpicture}[x=1cm, y=1cm,
  softshadow/.style={blur shadow={shadow blur steps=6, shadow xshift=0.25pt, shadow yshift=-0.7pt, shadow blur radius=1.5pt, shadow opacity=28}},
  panelshadow/.style={blur shadow={shadow blur steps=8, shadow xshift=0.4pt, shadow yshift=-1.0pt, shadow blur radius=2.6pt, shadow opacity=26}},
  tbadge/.style={fill=white, fill opacity=0.94, text opacity=1, rounded corners=1.4pt, inner xsep=1.6pt, inner ysep=1.1pt, text height=4.3pt, text depth=1.1pt, font=\fontsize{5.6}{6}\selectfont},
  sgpill/.style={fill=fgInk, fill opacity=0.84, text opacity=1, text=white, rounded corners=1.8pt, inner xsep=1.8pt, inner ysep=1.2pt, text height=4.3pt, text depth=1.1pt, font=\fontsize{5.7}{6}\selectfont\bfseries},
  pill/.style={text=white, rounded corners=2.6pt, inner xsep=3.2pt, inner ysep=1.7pt, text height=6.2pt, text depth=1.9pt, font=\fontsize{7.6}{8}\selectfont\bfseries},
  bchip/.style={draw=#1!80, line width=0.4pt, rounded corners=1.5pt, anchor=west, inner xsep=2.6pt, inner ysep=1.8pt, text height=5.6pt, text depth=1.7pt, font=\fontsize{7.0}{8}\selectfont},
  chip/.style={draw=#1!42, line width=0.35pt, fill=#1!6, rounded corners=1.8pt, anchor=west, inner xsep=2.2pt, inner ysep=1.5pt, text height=5.0pt, text depth=1.5pt, font=\fontsize{6.2}{7}\selectfont},
  ttag/.style={anchor=west, fill=fgTeal, text=white, rounded corners=1.8pt, inner xsep=2.2pt, inner ysep=1.5pt, text height=4.8pt, text depth=1.4pt, font=\fontsize{5.8}{7}\selectfont\bfseries},
  sname/.style={anchor=west, inner sep=0pt, font=\fontsize{6.1}{7}\selectfont\scshape, text=fgInk},
  code/.style={anchor=base west, inner sep=0pt, font=\figmono\fontsize{7.6}{8}\selectfont},
  cmt/.style={anchor=base east, inner sep=0pt, font=\figmono\fontsize{5.8}{7}\selectfont, text=fgSub},
  ring/.style={circle, fill=white, line width=0.7pt, minimum size=0.42cm, inner sep=0pt, font=\fontsize{7.8}{8}\selectfont},
  flow/.style={circle, fill=white, line width=0.6pt, minimum size=0.27cm, inner sep=0pt, font=\fontsize{5.4}{6}\selectfont},
]
\def\W{17.46}\def\fp{0.14}\def\fw{2.50}\def\tg{0.26}\def\rh{1.56}\def\hb{0.58}
\pgfmathsetmacro\fh{0.5625*\fw}
\pgfmathsetmacro\xz{\fp}                 %
\pgfmathsetmacro\xo{\xz+0.66}            %
\pgfmathsetmacro\lw{\xo+3*\fw+2*\tg+0.12}%
\pgfmathsetmacro\ax{\lw+0.80}            %
\pgfmathsetmacro\ar{\W-\fp}
\def\yF{0}                               %
\pgfmathsetmacro\yOne{\yF-\hb-0.06}      %
\pgfmathsetmacro\yA{\yOne-\rh-0.13}      %
\pgfmathsetmacro\yW{\yOne-\rh-0.28}      %
\pgfmathsetmacro\yWb{\yW-0.12-\rh}       %
\pgfmathsetmacro\yB{\yWb-0.08}           %
\pgfmathsetmacro\yThr{\yWb-0.16}         %
\pgfmathsetmacro\yE{\yThr-\rh}           %
\pgfmathsetmacro\yFb{\yE-\fp}            %
\pgfmathsetmacro\cOne{\yOne-\rh/2}\pgfmathsetmacro\cTwo{\yW-0.12-\rh/2}\pgfmathsetmacro\cThr{\yThr-\rh/2}
\useasboundingbox (0,\yOne+0.52) rectangle (\W,\yE-0.03);
\pic at (0.30,\yOne+0.28) {stringknot=0.36};
\node[anchor=base west, inner sep=0pt, font=\fontsize{11}{12}\selectfont\bfseries] (nm) at (0.60,\yOne+0.16) {\model{}};
\node[anchor=base west, inner sep=0pt, font=\fontsize{9}{10}\selectfont] (eq) at ($(nm.base east)+(0.14,0)$) {= \faRobot\hspace{2pt}schema-based agent +};
\pic at ($(eq.base east)+(0.28,0.12)$) {stringworld=0.22};
\node[anchor=base west, inner sep=0pt, font=\fontsize{9}{10}\selectfont] at ($(eq.base east)+(0.52,0)$) {\simname{}};
\foreach \top/\col/\la/\lb in {\yOne/cvhuman/Watch once/human demo, \yThr/cvrobot/Perform/real robot}{
  \begin{scope}
    \clip[rounded corners=4.5pt] (\xz,\top) rectangle (\lw,\top-\rh);
    \shade[left color=\col!17, right color=\col!4] (\xz,\top) rectangle (\lw,\top-\rh);
    \shade[top color=\col!88!white, bottom color=\col!86!black] (\xz,\top) rectangle (\xz+0.50,\top-\rh);
  \end{scope}
  \node[rotate=90, align=center, inner sep=0pt, text=white, font=\fontsize{7.2}{8.0}\selectfont] at (\xz+0.25,\top-\rh/2) {\textbf{\la}\\[-0.5pt]{\fontsize{6.2}{7}\selectfont\color{white!82!\col}\lb}};
}
\begin{scope}
  \clip[rounded corners=4.5pt] (\xz,\yW) rectangle (\lw,\yWb);
  \shade[top color=cvsim!20, bottom color=cvsim!6] (\xz,\yW) rectangle (\lw,\yWb);
  \foreach \gx in {0.9,1.15,...,9.0} \draw[white, line width=0.25pt, opacity=0.7] (\gx,\yW) -- (\gx,\yWb);
  \foreach \gy in {0,1,...,7} \draw[white, line width=0.25pt, opacity=0.7] (\xz,\yW-0.06-\gy*0.24) -- (\lw,\yW-0.06-\gy*0.24);
  \shade[top color=cvsim!88!white, bottom color=cvsim!86!black] (\xz,\yW) rectangle (\xz+0.50,\yWb);
\end{scope}
\draw[cvsim!70, line width=0.5pt, rounded corners=4.5pt] (\xz,\yW) rectangle (\lw,\yWb);
\node[rotate=90, align=center, inner sep=0pt, text=white, font=\fontsize{7.2}{8.0}\selectfont] at (\xz+0.25,\cTwo+0.06) {\textbf{Rehearse}\\[-0.5pt]{\fontsize{6.2}{7}\selectfont\color{white!82!cvsim}virtual world}};
\node[anchor=west, fill=white, draw=cvsim!70, line width=0.55pt, rounded corners=2.2pt, inner xsep=2.6pt, inner ysep=1.6pt, text height=6pt, text depth=1.5pt, text=cvsim!85!black, font=\fontsize{7.8}{8}\selectfont\bfseries] (wp) at (\xo-0.04,\yW) {\hspace{0.44cm}\simname{}};
\pic at ($(wp.west)+(0.27,0)$) {stringworld=0.25};
\foreach \j in {0,1}{
  \pgfmathsetmacro\xt{\xo+\fw+\tg/2+\j*(\fw+\tg)-0.06}
  \foreach \yc/\col in {\cOne/cvhuman, \cTwo/cvsim, \cThr/cvrobot}
    \fill[\col] (\xt,\yc+0.10) -- ++(0.14,-0.10) -- ++(-0.14,-0.10) -- cycle;
}
\foreach \r/\yc/\a/\b/\c in {0/\cOne/human_a/human_b/human_c, 1/\cTwo/sim_a/sim_b/sim_c, 2/\cThr/real_a/real_b/real_c}{
  \foreach \j/\t/\img in {0/a/\a, 1/b/\b, 2/c/\c}{
    \pgfmathsetmacro\xc{\xo+\fw/2+\j*(\fw+\tg)}
    \node[inner sep=0pt, minimum width=\fw cm, minimum height=\fh cm] (f\r\t) at (\xc,\yc) {};
    \fill[white, rounded corners=2.8pt, softshadow] (f\r\t.south west) rectangle (f\r\t.north east);
    \begin{scope}
      \clip[rounded corners=2.8pt] (f\r\t.south west) rectangle (f\r\t.north east);
      \node[inner sep=0pt] at (f\r\t.center) {\includegraphics[width=\fw cm, height=\fh cm]{figures/teaser/\img.jpg}};
    \end{scope}
    \draw[white, line width=0.8pt, rounded corners=2.8pt] (f\r\t.south west) rectangle (f\r\t.north east);
  }
}
\foreach \r in {0,1,2}
  \foreach \t/\n/\p in {a/1/cross, b/2/thread, c/3/tighten}
    \node[sgpill, anchor=north west] at ($(f\r\t.north west)+(0.06,-0.06)$) {\textcolor{fgHi}{\n}\hspace{2pt}\p};
\foreach \t/\m in {a/02:54, b/06:12, c/13:42}
  \node[tbadge, anchor=south east] at ($(f2\t.south east)+(-0.06,0.06)$) {{\fontsize{4.8}{5}\selectfont\color{cvrobot}\faClock[regular]}\hspace{1.4pt}\m};
\node[flow, draw=cvsim, text=cvsim] at (\xz+0.25,\yA) {\faChevronDown};
\node[flow, draw=cvrobot, text=cvrobot] at (\xz+0.25,\yB) {\faChevronDown};
\def\tb{0.46}
\draw[fill=white, draw=fgInk, line width=0.4pt] (\ax,\yOne) rectangle (\ar,\yE);
\fill[fgGrey] (\ax+0.006,\yOne-0.006) rectangle (\ar-0.006,\yOne-\tb);
\draw[fgInk, line width=0.4pt] (\ax,\yOne-\tb) -- (\ar,\yOne-\tb);
\node[anchor=base, inner sep=0pt, text=fgInk, font=\fontsize{8.6}{9}\selectfont\bfseries] at ({(\ax+\ar)/2},\yOne-\tb/2-0.10) {\faRobot\hspace{4pt}Schema-based agent};
\pgfmathsetmacro\sA{\yA+0.14}\pgfmathsetmacro\sB{\yA-1.65}
\foreach \y in {\sA,\sB}
  \draw[fgInk, line width=0.3pt] (\ax+0.14,\y) -- (\ar-0.14,\y);
\pgfmathsetmacro\xc{\ax+0.30}
\pgfmathsetmacro\yw{\yOne-\tb-0.40}
\node[code] at (\xc,\yw) {\tikz[baseline=(n.base)]{\node[circle, fill=fgInk, text=white, inner sep=0pt, minimum size=0.30cm, font=\figfont\fontsize{6.6}{7}\selectfont\bfseries] (n) {1};}\hspace{4pt}\textbf{agent}.\textbf{watch}(demo)};
\node[bchip=fgOrange, fill=fgPeach!70] (w0) at (\xc,\yw-0.44) {\faHandPaper\hspace{3pt}hand motion};
\node[bchip=fgOrange, fill=fgPeach!70, right=4pt of w0] (w1) {\faCube\hspace{3pt}object motion};
\pgfmathsetmacro\yr{\sA-0.34}
\node[code] at (\xc,\yr) {\tikz[baseline=(n.base)]{\node[circle, fill=fgInk, text=white, inner sep=0pt, minimum size=0.30cm, font=\figfont\fontsize{6.6}{7}\selectfont\bfseries] (n) {2};}\hspace{4pt}\textbf{agent}.\textbf{rehearse}(\simname{})};
\node[bchip=fgInk, fill=white, text=fgSub] (k0) at (\xc,\yr-0.42) {\faPuzzlePiece\hspace{3pt}task-fitted skills};
\draw[fgInk, line width=0.6pt] ($(k0.west)+(0.05,-0.02)$) -- ($(k0.east)+(-0.05,0.02)$);
\draw[-{Latex[length=3pt,width=2.6pt]}, line width=0.45pt, fgInk!80] ($(k0.east)+(0.10,0)$) -- ++(0.42,0) coordinate (k1);
\node[bchip=fgBlueD, fill=fgLav, font=\fontsize{7.0}{8}\selectfont\bfseries, right=0pt of k1] (k2) {\faProjectDiagram\hspace{3pt}physical schemas};

\coordinate (s) at (\xc+0.10,\yr-0.935);
\foreach \k/\p/\s in {0/scDirectionalSupport/Directional Support, 1/scContactIdentity/Contact Identity, 2/scSupportRedistribution/Support Redistribution}{
  \pic[scale=0.25] at (s) {\p};
  \node[sname] (sn\k) at ($(s)+(0.31,0.125)$) {\s};
  \coordinate (s) at ($(sn\k.east)+(0.24,-0.125)$);
}
\node[bchip=fgBlueD, fill=fgLav] (h4) at (\xc,\yr-1.20) {\faFlagCheckered\hspace{3pt}subgoals: cross $\cdot$ thread $\cdot$ tighten};
\pgfmathsetmacro\yp{\sB-0.32}
\node[code] at (\xc,\yp) {\tikz[baseline=(n.base)]{\node[circle, fill=fgInk, text=white, inner sep=0pt, minimum size=0.30cm, font=\figfont\fontsize{6.6}{7}\selectfont\bfseries] (n) {3};}\hspace{4pt}\textbf{agent}.\textbf{perform}(robot)};
\node[bchip=fgInk, fill=fgGrey] (p0) at (\xc,\yp-0.38) {\faCubes\hspace{3pt}real-time 3D reconstruction};
\node[bchip=fgInk, fill=fgGrey] (p1) at (\xc,\yp-0.77) {\faProjectDiagram\hspace{3pt}invoke schemas};
\node[bchip=fgInk, fill=fgGrey, right=4pt of p1] (p2) {\faRoute\hspace{3pt}follow the rehearsed trajectory};
\fill[fgGrey!80, rounded corners=1.8pt] (\ax+0.14,\yE+0.08) rectangle (\ar-0.14,\yE+0.42);
\node[anchor=base, inner sep=0pt, font=\fontsize{7.4}{8}\selectfont] at ({(\ax+\ar)/2},\yE+0.19) {\faCheck\,\textbf{one} human demo\hspace{1.2em}\faTimes\,\textbf{no} teleoperation\hspace{1.2em}\faTimes\,\textbf{no} policy network};
\tikzset{stepar/.style={-{Latex[length=4.2pt,width=3.8pt]}, line width=0.8pt, fgInk}}
\draw[stepar] (\lw+0.05,\cOne) -- (\ax-0.05,\cOne);
\draw[stepar] (\ax-0.05,\cTwo) -- (\lw+0.05,\cTwo);
\draw[stepar] (\ax-0.05,\cThr) -- (\lw+0.05,\cThr);
\foreach \yc/\n/\v in {\cOne/1/watch, \cTwo/2/rehearse, \cThr/3/perform}{
  \node[circle, fill=fgInk, text=white, inner sep=0pt, minimum size=0.30cm, font=\fontsize{6.6}{7}\selectfont\bfseries] at ({(\lw+\ax)/2},\yc+0.24) {\n};
  \node[anchor=north, inner sep=0pt, font=\fontsize{5.6}{6}\selectfont, text=fgInk] at ({(\lw+\ax)/2},\yc-0.08) {\v};
}
\end{tikzpicture}}
\captionsetup{hypcap=false}
\captionof{figure}{\textbf{An agent is all you need for dexterous manipulation.} \model{} is a schema-based agent and the simulator it rehearses in, \simname{} (blue). (1)~The agent watches one human demonstration of knotting a rope (top). (2)~It rehearses the task in \simname{} and abstracts physical schemas from this embodied experience instead of fitting skills to the task (middle); the schemas split the task into subgoals, here cross, thread and tighten. (3)~On the real robot (bottom) it performs the task from a real-time 3D reconstruction, invoking the same schemas and following the rehearsed trajectory, with no teleoperation data or policy network (elapsed time in min:s).}
\captionsetup{hypcap=true}
\label{fig:teaser}\label{fig:pipeline}%
\end{strip}
\vspace{-1.0em}

